Playing the Wrong Game: Bounding Externalities in Diverse Populations of Agents

The robustness of multiagent systems can be affected by mistakes or behavioral biases (e.g., risk-aversion, altruism, toll-sensitivity), with some agents playing the "wrong game." This can change the set of equilibria, and may in turn harm or improve the social welfare of agents in the system. We are interested in bounding what we call the biased price of anarchy (BPoA) in populations with diverse agent behaviors, which is the ratio between welfare in the "wrong" equilibrium and optimal welfare. We study nonatomic routing games, and derive an externality bound that depends on a key topological parameter of the underlying network. We then prove two general BPoA bounds for games with diverse populations: one that relies on the network structure and the average bias of all agents in the population, and one that is independent of the structure but depends on the maximal bias. Both types of bounds can be combined with known results to derive concrete BPoA bounds for a variety of specific behaviors (e.g., varied levels of risk-aversion).

==> Braess.tex <==
%\documentclass[]{article}
%\usepackage{tikz}
%\usepackage{pgfplots}
%%\usepackage{tikz}%,fullpage}
%\usetikzlibrary{arrows,%
                %petri,%
                %topaths}%
%\usepackage{tkz-berge}
%\usepackage[position=top]{subfig}
%\def\GG{\mathbb{G}}
%\input{defs}
%\begin{document}
%\begin{figure}
\centering
\subfloat[$\GG_P(a)$]{ \label{sfig:Pigou}
\begin{tikzpicture}[scale=0.75,transform shape]
  \Vertex[x=1.5,y=5]{s}
  \Vertex[x=1.5,y=1]{t}
 \tikzstyle{EdgeStyle}=[->,bend right]
\Edge[label=$1$](s)(t)
 \tikzstyle{EdgeStyle}=[->,bend left]
\Edge[label=$ax$](s)(t)
\end{tikzpicture}
}
\quad\quad\quad
%\captionsetup[subfigure]{labelformat=empty}
\subfloat[$\GG$]{ \label{sfig:Braess}
\begin{tikzpicture}[scale=0.75,transform shape]
  %\node at (1.5, 6) {$c(x)$};
	%\node at (-1, 6) {};

  \Vertex[x=0.4,y=3]{a}
  \Vertex[x=2.6,y=3]{b}
  \Vertex[x=1.5,y=5]{s}
  \Vertex[x=1.5,y=1]{t}
  \tikzstyle{VertexStyle}=[fill=black!20!white]
  
  \tikzstyle{LabelStyle}=[fill=white,sloped]
  \tikzstyle{EdgeStyle}=[->]
  \Edge[label=$x^2$](s)(a)
  \Edge[label=$1$](s)(b)
  \Edge[label=$1$](a)(t)
  \Edge[label=$x^2$](b)(t)
  \Edge[label=$0$](a)(b)
%  \tikzstyle{EdgeStyle}=[bend right]
%  \Edge[label=$630$]{S}{B}
%  \Edge[label=$210$]{S}{N}
%  \Edge[label=$230$]{S}{M}
\end{tikzpicture}
}
\quad
\subfloat[$\hat \GG^\alpha$ for $\alpha=3$]{ \label{sfig:Braess_r}
\begin{tikzpicture}[scale=0.75,transform shape]
%\node at (1.5, 6) {$\hat c^\alpha(x)$ for $\alpha=3$};
%\node at (3.8, 6) {};

  \Vertex[x=0.4,y=3]{a}
  \Vertex[x=2.6,y=3]{b}
  \Vertex[x=1.5,y=5]{s}
  \Vertex[x=1.5,y=1]{t}
  \tikzstyle{VertexStyle}=[fill=black!20!white]
  
  \tikzstyle{LabelStyle}=[fill=white,sloped]
  \tikzstyle{EdgeStyle}=[->]
  \Edge[label=$9x^2$](s)(a)
  \Edge[label=$1$](s)(b)
  \Edge[label=$1$](a)(t)
  \Edge[label=$9x^2$](b)(t)
  \Edge[label=$0$](a)(b)
%  \tikzstyle{EdgeStyle}=[bend right]
%  \Edge[label=$630$]{S}{B}
%  \Edge[label=$210$]{S}{N}
%  \Edge[label=$230$]{S}{M}
\end{tikzpicture}
}
%
%\end{figure}
%\end{document}


==> SP_network.tex <==
%\documentclass[]{article}
%\usepackage{tikz}
%\usepackage{tikz}%,fullpage}
%\usetikzlibrary{arrows,%
                %petri,%
                %topaths}%
%\usepackage{tkz-berge}
%\usepackage[position=top]{subfig}
%\begin{document}
%\begin{figure}
%\centering
\begin{tikzpicture}[scale=0.55,transform shape]

  \Vertex[L=$a$,x=2.3,y=1.2]{a}
  \Vertex[L=$s_1$,x=2,y=2.4]{s1}
  \Vertex[L=$t_1$,x=2,y=0]{t1}
	\Vertex[x=1,y=1.8]{b}
	\Vertex[x=1,y=0.6]{c}
	
	\Vertex[L=$s_2$,x=4,y=2.4]{s2}
	\Vertex[L=$t_2$,x=4,y=0]{t2}
	\Vertex[x=4,y=1.2]{d}
  \tikzstyle{VertexStyle}=[fill=black!20!white]
  
  \tikzstyle{LabelStyle}=[fill=white,sloped]
  \tikzstyle{EdgeStyle}=[->]
  \Edge(a)(t1)
  \Edge(s1)(b)
  \Edge(b)(c)
  \Edge(c)(t1)
  
	\tikzstyle{EdgeStyle}=[->,bend right]
	\Edge(s1)(a)
	\Edge(s2)(d)
	\Edge(d)(t2)

	
	
	\tikzstyle{EdgeStyle}=[->,bend left]
	\Edge(s1)(a)
	\Edge(s2)(d)
	\Edge(d)(t2)
	
	
		
	\tikzstyle{EdgeStyle}=[-,dotted]
	\Edge(s1)(s2)
	\Edge(t1)(t2)
%  \tikzstyle{EdgeStyle}=[bend right]
%  \Edge[label=$630$]{S}{B}
%  \Edge[label=$210$]{S}{N}
%  \Edge[label=$230$]{S}{M}
\end{tikzpicture}

%\end{figure}
%\end{document}


==> affine_bounds.aamas.tex <==
%\documentclass[letterpaper,11pt]{article}
%\usepackage{tikz}
%\usepackage{pgfplots}
%\usetikzlibrary{arrows,decorations,decorations.shapes,decorations.markings,decorations.pathreplacing,backgrounds,shapes,petri,topaths}
%
%
%\begin{document}
%\begin{figure}
%\begin{center}
\begin{tikzpicture}[scale=0.75]
\begin{axis}[xlabel=$\alpha$,ylabel=BPoA,width=6cm,height=3.8cm, enlarge x limits = -1]
    %\addplot[domain=0:1, red] {1/((x+1) - ((x+1)^2) / 4)};  % tight bounds
		 % \addplot[domain=1:7, red] {(1+x)^2/(4*x)};

			\addplot[domain=1:2, blue] {1/((x) - ((x)^2) / 4)};  % tight bounds
		  \addplot[domain=2:7, blue] {(x)^2/(4*(x-1))};
			
			%\addplot[domain=0:4, green,dashed] {(1+x) *4/3 )};  % tight bounds
		

		%\addplot[domain=0:7, thin,dotted] {4/3};
		\addplot[domain=1:7, thin,dotted] {1};
		%\addplot[domain=1:3.732, blue, dashed]{16/(8*(x+1/x) -(x+1/x)^2)};
			%\addplot[domain=3.732:9, blue, dashed]{((x+1/x)^2)/(8*(x+1/x)-16)};
\end{axis}
%\begin{large}
%\draw [postaction ={decorate},
%decoration={markings,% switch on markings
%mark=% actually add a mark
%between positions 0 and 1 step 6mm
%with {
%\draw (0,0) circle(2pt);
%\node [yshift=0.2cm] {$s_{\pgfkeysvalueof{/pgf/decoration/mark info/sequence number}}$}; 
%},
%%mark= at position 1.8cm with \node{$g_1$};,
%%mark= at position 6cm with \node[yshift=-0.2cm]{$g_2$};
%}]
%(-1,0) -- (4,0) -- (1.5,1.7) -- (-1,0);

%\draw (0,0) rectangle (2,8);
%\draw (0,5) -- (2,5);
%\draw[dotted,thick] (-0.5,7) -- (-0.5,6.5) -- (2.5,6.5) -- (2.5,7);
%\draw[dotted,thick] (-0.5,10.5) -- (-0.5,11) -- (2.5,11) -- (2.5,10.5);
%
%\draw (6,0) rectangle (8,7);
%\draw (6,2) -- (8,2);
%\draw[dotted,thick] (5.5,5) -- (5.5,4.5) -- (8.5,4.5) -- (8.5,5);
%\draw[dotted,thick] (5.5,11.5) -- (5.5,12) -- (8.5,12) -- (8.5,11.5);
%\node at (1,5.5) {$b_1$};
%\node at (7,2.5) {$b_2$};
%\node at (1,8.5) {$c_1(s_1)$};
%\node at (7,7.5) {$c_2(s_2)$};
%
%\node at (1,10.5) {$c^*_1(s_1)$};
%\node at (7,11.5) {$c^*_2(s_2)$};
%
%%\path[preaction={-triangle 60,thin,draw,shorten >=-0mm}] 
%\draw[|<->|,dashed,thick] (3,11) -- (3,4.5);
%\draw[|<->|,dashed,thick] (9,12) -- (9,6.5);
%\node[label=below:\rotatebox{-90}{$c^{**}(e_1,\vec s)$}] at (3.5,9) {};
%\node[label=below:\rotatebox{-90}{$c^{**}(e_2,\vec s)$}] at (9.5,10) {};
%\end{large}
%
%\node at (0.55cm,-0.3cm) {$g_1$};
%\node at (1.95cm,1.1cm) {$g_2$};
%\end{tiny}
%
%\fontsize{4.5pt}{6.8pt}\selectfont
%\node at (6.5,1) {
%\begin{tabular}{cc}
%$S'$ &  $S''$ \\
%\hline
%$s_1$  & $s_2$ \\
%$s_3$  & $s_4$ \\
%$s_5$  & $s_6$ \\
%$s_7$  & $s_8$ \\
%$s_9$  & $s_{10}$ \\
%$s_{11}$  & $s_{12}$ \\
%$s_{13}$  & $s_{14}$ \\
%$s_{15}$  &  \\
%\end{tabular}
%};
%
%
%\draw[dotted] (5.6,2) -- (7.4,2) -- (7.4,1.4) -- (6.4,1.4) -- (6.4,1.15) -- (5.6,1.15) -- (5.6,2);
%
%\draw[dashed] (5.5,-0.1) -- (7.5,-0.1) -- (7.5,1.1) -- (6.5,1.1) -- (6.5,0.83) -- (5.5,0.83) -- (5.5,-0.1);
%
%\draw (5.7,0.2) -- (7.3,0.2) -- (7.3,0.82) -- (6.6,0.82) -- (6.6,0.57) -- (5.7,0.57) -- (5.7,0.2);
%%\node at (3.6,0.8) {\large{$I_b$}};
%
\end{tikzpicture}
%\vspace{-2mm}
%\caption{\label{fig:affine_bounds}
%}
%\end{center}
%%\end{figure}
%\end{document}
%%%

==> network_fig.tex <==
%\documentclass[]{article}
%\usepackage{tikz}
%%\usepackage{tikz}%,fullpage}
%\usetikzlibrary{arrows,%
                %petri,%
                %topaths}%
%\usepackage{tkz-berge}
%\usepackage[position=top]{subfig}
%\begin{document}
%\begin{figure}
\centering
\subfloat[$c(x)=\hat c^1(x)$]{ %\label{sfig:G}
\begin{tikzpicture}[scale=0.6,transform shape]

  \Vertex[x=0,y=3]{a}
  \Vertex[x=4,y=3]{b}
  \Vertex[x=2,y=5]{s}
  \Vertex[x=2,y=1]{t}
  \tikzstyle{VertexStyle}=[fill=black!20!white]
  
  \tikzstyle{LabelStyle}=[fill=white,sloped]
  \tikzstyle{EdgeStyle}=[->]
  \Edge[label=$x$](s)(a)
  \Edge[label=$0$](s)(b)
  \Edge[label=$0$](a)(t)
  \Edge[label=$x$](b)(t)
  \Edge[label=$M$](a)(b)
%  \tikzstyle{EdgeStyle}=[bend right]
%  \Edge[label=$630$]{S}{B}
%  \Edge[label=$210$]{S}{N}
%  \Edge[label=$230$]{S}{M}
\end{tikzpicture}
}
~~~~~~~
\subfloat[$\hat c^2(x)$]{\label{sfig:G2}
\begin{tikzpicture}[scale=0.6,transform shape]

  \Vertex[x=0,y=3]{a}
  \Vertex[x=4,y=3]{b}
  \Vertex[x=2,y=5]{s}
  \Vertex[x=2,y=1]{t}
  \tikzstyle{VertexStyle}=[fill=black!20!white]
  
  \tikzstyle{LabelStyle}=[fill=white,sloped]
  \tikzstyle{EdgeStyle}=[->]
  \Edge[label=$0$](s)(a)
  \Edge[label=$M$](s)(b)
  \Edge[label=$M$](a)(t)
  \Edge[label=$0$](b)(t)
  \Edge[label=$0$](a)(b)
%  \tikzstyle{EdgeStyle}=[bend right]
%  \Edge[label=$630$]{S}{B}
%  \Edge[label=$210$]{S}{N}
%  \Edge[label=$230$]{S}{M}
\end{tikzpicture}
}
%
%\end{figure}
%\end{document}


==> network_fig_PCk.tex <==
%\documentclass[]{article}
%\usepackage{tikz}
%%\usepackage{tikz}%,fullpage}
%\usetikzlibrary{arrows,%
                %petri,%
                %topaths}%
%\usepackage{tkz-graph}
%\begin{document}
%\begin{figure}
%%%%%%%%%%%%%%%%%%%%%%%

\centering
\begin{tikzpicture}[scale=0.6,transform shape]

  \Vertex[L=$b_1$,x=0,y=3]{b1}
  %\Vertex[x=0,y=3]{a2}
  \Vertex[L=$a_2$,x=2,y=4.5]{a2}
  \Vertex[L=$b_2$,x=2,y=1.5]{b2}
	\Vertex[L=$a_3$,x=4,y=4.5]{a3}
	\Vertex[L=$b_3$,x=4,y=1.5]{b3}
  \Vertex[L=$a_{k-1}$,x=8,y=4.5]{ak1}
	\Vertex[L=$b_{k-1}$,x=8,y=1.5]{bk1}
	\Vertex[L=$a_{k}$,x=10,y=3]{ak}
	\Vertex[L=${s=a_1}$,x=4,y=6.5]{s}
  \Vertex[L=${t=b_k}$,x=4,y=-0.5]{t}
	  \tikzstyle{VertexStyle}=[rotate=-90,above]
	\Vertex[L=$c_{st}$,x=-2,y=3]{dummy}
		\Vertex[L=$$,x=4.8,y=4.5]{a4d}
	\Vertex[L=$$,x=4.8,y=1.5]{b4d}
	\Vertex[L=$$,x=7,y=4.5]{ak2d}
	\Vertex[L=$$,x=7,y=1.5]{bk2d}
  \tikzstyle{VertexStyle}=[fill=black!20!white]
\tikzstyle{VertexStyle}=[shape=coordinate]
%	\Vertex[x=-2,y=3]{e0}
  \tikzstyle{LabelStyle}=[fill=white,sloped]
  \tikzstyle{EdgeStyle}=[->]

	\Edge[label=$c_{sa}$](s)(a2)
	\Edge[label=$c_{sa}$](s)(a3)
  \Edge[label=$c_{sa}$](s)(ak1)
 
	\Edge[label=$c_{ab}$](a2)(b2)
	\Edge[label=$c_{ab}$](a3)(b3)
	\Edge[label=$c_{ab}$](ak1)(bk1)
 
	\Edge[label=$c_{bt}$](b2)(t)
	\Edge[label=$c_{bt}$](b3)(t)
	\Edge[label=$c_{bt}$](bk1)(t)
	
  \Edge[label=$c_{ba}$](b1)(a2)
	\Edge[label=$c_{ba}$](b2)(a3)
	\Edge[label=$c_{ba}$](bk1)(ak)
	\tikzstyle{EdgeStyle}=[-,dotted]
	\Edge[label=$$](a4d)(ak2d)
	\Edge[label=$$](b4d)(bk2d)
	\tikzstyle{EdgeStyle}=[bend right]
	%			\Edge[label=$c_{st}$](s)(e0)
	\tikzstyle{EdgeStyle}=[->,bend right]
	  \Edge[label=$c_{ab}$](s)(b1)
		 \Edge[label=$c_{bt}$](b1)(t)	
		
			\tikzstyle{EdgeStyle}=[dashed,thin,bend right]
 \Edge(s)(dummy)
\tikzstyle{EdgeStyle}=[->,dashed,thin,bend right]
		 \Edge(dummy)(t)	
		
%	\Edge(e0)(t)
	
	\tikzstyle{EdgeStyle}=[->,bend left]
	 \Edge[label=$c_{sa}$](s)(ak)
	\Edge[label=$c_{ab}$](ak)(t)
	

%  \tikzstyle{EdgeStyle}=[bend right]
%  \Edge[label=$630$]{S}{B}
%  \Edge[label=$210$]{S}{N}
%  \Edge[label=$230$]{S}{M}
\end{tikzpicture}

%
%\end{figure}
%\end{document}


==> network_fig_quad.tex <==
%\documentclass[]{article}
%\usepackage{tikz}
%\usepackage{pgfplots}
%%\usepackage{tikz}%,fullpage}
%\usetikzlibrary{arrows,%
                %petri,%
                %topaths}%
%\usepackage{tkz-berge}
%\usepackage[position=top]{subfig}
%\def\GG{G}
%\input{defs}
%\begin{document}
\begin{figure}
\centering
\subfloat[$c(x)$]{ \label{sfig:Braess_real}
\begin{tikzpicture}[scale=0.75,transform shape]

  \Vertex[x=0,y=3]{a}
  \Vertex[x=4,y=3]{b}
  \Vertex[x=2,y=5]{s}
  \Vertex[x=2,y=1]{t}
  \tikzstyle{VertexStyle}=[fill=black!20!white]
  
  \tikzstyle{LabelStyle}=[fill=white,sloped]
  \tikzstyle{EdgeStyle}=[->]
  \Edge[label=$x^2$](s)(a)
  \Edge[label=$1$](s)(b)
  \Edge[label=$1$](a)(t)
  \Edge[label=$x^2$](b)(t)
  \Edge[label=$0$](a)(b)
%  \tikzstyle{EdgeStyle}=[bend right]
%  \Edge[label=$630$]{S}{B}
%  \Edge[label=$210$]{S}{N}
%  \Edge[label=$230$]{S}{M}
\end{tikzpicture}
}
~~~~~~~
\subfloat[$\hat c^\alpha(x) = c(3x)$]{ \label{sfig:Braess_alpha}
\begin{tikzpicture}[scale=0.75,transform shape]

  \Vertex[x=0,y=3]{a}
  \Vertex[x=4,y=3]{b}
  \Vertex[x=2,y=5]{s}
  \Vertex[x=2,y=1]{t}
  \tikzstyle{VertexStyle}=[fill=black!20!white]
  
  \tikzstyle{LabelStyle}=[fill=white,sloped]
  \tikzstyle{EdgeStyle}=[->]
  \Edge[label=$9x^2$](s)(a)
  \Edge[label=$1$](s)(b)
  \Edge[label=$1$](a)(t)
  \Edge[label=$9x^2$](b)(t)
  \Edge[label=$0$](a)(b)
%  \tikzstyle{EdgeStyle}=[bend right]
%  \Edge[label=$630$]{S}{B}
%  \Edge[label=$210$]{S}{N}
%  \Edge[label=$230$]{S}{M}
\end{tikzpicture}
}
\\
\subfloat[$\hat c^\beta(x) = c^*(x)$]{\label{sfig:Braess_beta}
\begin{tikzpicture}[scale=0.75,transform shape]

  \Vertex[x=0,y=3]{a}
  \Vertex[x=4,y=3]{b}
  \Vertex[x=2,y=5]{s}
  \Vertex[x=2,y=1]{t}
  \tikzstyle{VertexStyle}=[fill=black!20!white]
  
  \tikzstyle{LabelStyle}=[fill=white,sloped]
  \tikzstyle{EdgeStyle}=[->]
  \Edge[label=$3x^2$](s)(a)
  \Edge[label=$1$](s)(b)
  \Edge[label=$1$](a)(t)
  \Edge[label=$3x^2$](b)(t)
  \Edge[label=$0$](a)(b)
%  \tikzstyle{EdgeStyle}=[bend right]
%  \Edge[label=$630$]{S}{B}
%  \Edge[label=$210$]{S}{N}
%  \Edge[label=$230$]{S}{M}


\end{tikzpicture}
}
~~~
\subfloat[$\hat c^{\gamma,\tau}(x) = c(x)+\frac12x$]{\label{sfig:Braess_gamma}
\begin{tikzpicture}[scale=0.75,transform shape]

  \Vertex[x=0,y=3]{a}
  \Vertex[x=4,y=3]{b}
  \Vertex[x=2,y=5]{s}
  \Vertex[x=2,y=1]{t}
  \tikzstyle{VertexStyle}=[fill=black!20!white]
  
  \tikzstyle{LabelStyle}=[fill=white,sloped]
  \tikzstyle{EdgeStyle}=[->]
  \Edge[label=$x^2+\frac12x$](s)(a)
  \Edge[label=$1+ \frac12x$](s)(b)
  \Edge[label=$1+ \frac12x$](a)(t)
  \Edge[label=$x^2+\frac12x$](b)(t)
  \Edge[label=$\frac12x$](a)(b)
%  \tikzstyle{EdgeStyle}=[bend right]
%  \Edge[label=$630$]{S}{B}
%  \Edge[label=$210$]{S}{N}
%  \Edge[label=$230$]{S}{M}


\end{tikzpicture}
}
\caption{Fig.~\ref{sfig:Braess_real} illustrates a game $\GG$ that is a quadratic variation of the Braess paradox~\cite{frank1981braess}. The other subfigures present  three biased versions of $\GG$. For example, the game $\hat \GG_b$ is  played by pessimistic agents, with parameter $\alpha=3$. Hence  the edges with fixed costs do not change, but the biased cost on the edge $a-b$ for example is $\hat c_{s-a}(x)= c_{s-a}(3x)=(3x)^2=9x^2$.  \label{fig:example_Braess}
}
\end{figure}


\begin{figure}
\centering

\begin{tikzpicture}[scale=1]
\begin{axis}[xlabel={$x=f_{s-a}=f_{b-t}$},ylabel={$\textrm{Social Cost }SC(\vec f)$} ,width=11.8cm,height=7cm, enlarge x limits = -1]
    \addplot[domain=0:1] {2*x^3 -2*x+2}; 
		%\addplot[domain=0:1.02,dotted]{1.23};
		\addplot[domain=0:1.02,dotted,white]{2.1};
		\addplot[domain=0:1.02,dotted,white]{1.1};
			%\addplot[domain=3.732:9, blue, dashed]{((x+1/x)^2)/(8*(x+1/x)-16)};
\end{axis}
\draw[dotted,thin] (10,4.5) -- (10,-0); 
\node[color=black] at (9.6,4.7) {$x^*_a=1$};
\draw[dotted,thin] (3.33,1.8) -- (3.33,-0); 
\node[color=black] at (3.5,2.3) {$x^*_b=\frac{1}{3}$};
\draw[dotted,thin] (5.78,1) -- (5.78,-0); 
\node[color=black] at (5.78,1.43) {$x^*_c=\frac{1}{\sqrt{3\mock}}$};
\draw[dotted,thin] (7.8,1.77) -- (7.8,-0); 
\node[color=black] at (7.5,2.32) {$x^*_d=\frac{\sqrt{17\mock}-1}{4}$};
\end{tikzpicture}
\caption{ The  social cost in game $\GG$ from Fig.~\ref{fig:example_Braess} as a function of the traffic on the edge $s-a$ (assuming symmetric flow). The equilibria of all four games  are presented. \label{fig:example_eq}}
\end{figure}
%\end{document}
%
%\begin{tabular}{l|c|c|c|c}
%bias &  none &  pessimism & toll sensitivity & risk-aversion \\
%parameters & - &$r=2$  & $\beta=1$  & $\gamma=1,\epsilon(x)=\frac{x}{2}$ \\
%\hline
%equilibrium ($x=s^*_{s-a}\mock$) & $x=1$ & $x=\frac12$ &  $x=\frac{1}{\sqrt 3}$ & $x=\frac{\sqrt{17}-1}{4}\cong 0.781$ \\
%mass on each short path ($1-x\mock$) & $0$  & $\frac12$     &  $1-\frac{1}{\sqrt 3}$  & $0.219$ \\
%mass on long path ($2x-1\mock$) & $1$    &  $0$   & $\frac{2}{\sqrt{3}}-1$ & $0.561$ \\
%$c_{\text{short}}(\vec  s^*)=x^2+1$ & $2$ & $\frac54$ & $\frac43$ &  $1.61$\\
%$c_{\text{long}}(\vec  s^*)=2x^2$  & $2$  &  $\frac12$ & $\frac23$ & $1.22$ \\
%\hline
%$SC(\vec s^*)=2(1-x)c_{\text{short}}+(2x-1)c_{\text{long}}$ &  $2$  & $\frac54$ & $1.23$ & $1.391$
%$\BPoA$ & $1.625$ & $1.016$ & $1$ & $1.13$ \\
%\end{tabular}

%$(2-2x)(x^2+1) + (2x-1)2x^2 = 2x^3 + 2x^2 -2x^2 -2x +2 = 2x^3 -2x+2$
